Parallel block coordinate descent methods with identification strategies

This work presents a parallel variant of the algorithm introduced in [Acceleration of block coordinate descent methods with identification strategies Comput. Optim. Appl. 72(3):609--640, 2019] to minimize the sum of a partially separable smooth convex function and a possibly non-smooth block-separable convex function under simple constraints. It achieves better efficiency by using a strategy to identify the nonzero coordinates that allows the computational effort to be focused on using a nonuniform probability distribution in the selection of the blocks. Parallelization is achieved by extending the theoretical results from Richt\'arik and Tak\'a\v{c} [Parallel coordinate descent methods for big data optimization, Math. Prog. Ser. A 156:433--484, 2016]. We present convergence results and comparative numerical experiments on regularized regression problems using both synthetic and real data.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$     & $2T$    & $4T$    & $8T$    & $16T$   \\ \hline
        $Ne1$                      & 1300.837 & 679.493 & 395.705 & 191.876 & 146.266 \\ \hline
        $Ne2$                      & 4.778    & 2.511   & 1.364   & 0.729   & 0.592   \\ \hline
        $Ne3$                      & 83.552   & 44.800  & 22.892  & 11.733  & 9.302   \\ \hline
        $Ne4$                      & 292.040  & 159.256 & 89.240  & 46.335  & 29.576  \\ \hline
        $Ne5$                      & 1.366    & 0.710   & 0.391   & 0.203   & 0.152   \\ \hline
        $Ne6$                      & 29.755   & 14.832  & 7.721   & 4.086   & 2.787   \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        $Ne1$                    & 1.91442 & 3.28739 & 6.77956 & 8.89365  \\ \hline
        $Ne2$                    & 1.90323 & 3.50227 & 6.55844 & 8.07393  \\ \hline
        $Ne3$                    & 1.86500 & 3.64977 & 7.12090 & 8.98226  \\ \hline
        $Ne4$                    & 1.83377 & 3.27252 & 6.30280 & 9.87430  \\ \hline
        $Ne5$                    & 1.92308 & 3.49023 & 6.71706 & 9.00923  \\ \hline
        $Ne6$                    & 2.00614 & 3.85353 & 7.28232 & 10.6769  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$               & $2T$               & $4T$               & $8T$               & $16T$              \\ \hline
        $Ne1$                      & $1.20\times10^{9}$ & $1.58\times10^{9}$ & $1.29\times10^{9}$ & $1.32\times10^{9}$ & $1.56\times10^{9}$ \\ \hline
        $Ne2$                      & $6.71\times10^{6}$ & $6.70\times10^{6}$ & $6.74\times10^{6}$ & $6.65\times10^{6}$ & $6.83\times10^{6}$ \\ \hline
        $Ne3$                      & $8.80\times10^{7}$ & $9.04\times10^{7}$ & $8.91\times10^{7}$ & $8.67\times10^{7}$ & $8.71\times10^{7}$ \\ \hline
        $Ne4$                      & $1.40\times10^{9}$ & $1.41\times10^{9}$ & $1.51\times10^{9}$ & $1.52\times10^{9}$ & $1.46\times10^{9}$ \\ \hline
        $Ne5$                      & $8.02\times10^{6}$ & $7.68\times10^{6}$ & $8.04\times10^{6}$ & $7.84\times10^{6}$ & $7.90\times10^{6}$ \\ \hline
        $Ne6$                      & $8.25\times10^{7}$ & $8.41\times10^{7}$ & $8.51\times10^{7}$ & $8.34\times10^{7}$ & $8.44\times10^{7}$ \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$   & $2T$   & $4T$   & $8T$    & $16T$   \\ \hline
        $Ne1$                      & 2662.8 & 1910.3 & 917.53 & 404.20  & 246.50  \\ \hline
        $Ne2$                      & 8.8046 & 5.6280 & 3.3843 & 1.7840  & 0.9729  \\ \hline
        $Ne3$                      & 146.49 & 103.62 & 55.365 & 27.569  & 14.400  \\ \hline
        $Ne4$                      & 541.09 & 312.39 & 186.33 & 62.555  & 38.082  \\ \hline
        $Ne5$                      & 2.8220 & 1.8062 & 0.9483 & 0.56064 & 0.26588 \\ \hline
        $Ne6$                      & 50.905 & 31.652 & 17.265 & 9.2756  & 4.9133  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        $Ne1$                    & 1.39392 & 2.90214 & 6.58783 & 10.8024  \\ \hline
        $Ne2$                    & 1.56443 & 2.60160 & 4.93531 & 9.05013  \\ \hline
        $Ne3$                    & 1.41372 & 2.64590 & 5.31358 & 10.1729  \\ \hline
        $Ne4$                    & 1.73210 & 2.90393 & 8.64983 & 14.2085  \\ \hline
        $Ne5$                    & 1.56240 & 2.97595 & 5.03353 & 10.6138  \\ \hline
        $Ne6$                    & 1.60827 & 2.94845 & 5.48805 & 10.3607  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$              & $2T$              & $4T$              & $8T$              & $16T$             \\ \hline
        $Ne1$                      & $2.0\times10^{9}$ & $2.2\times10^{9}$ & $1.9\times10^{9}$ & $1.5\times10^{9}$ & $1.8\times10^{9}$ \\ \hline
        $Ne2$                      & $6.8\times10^{6}$ & $6.4\times10^{6}$ & $6.8\times10^{6}$ & $6.6\times10^{6}$ & $6.7\times10^{6}$ \\ \hline
        $Ne3$                      & $9.0\times10^{7}$ & $8.7\times10^{7}$ & $9.1\times10^{7}$ & $8.7\times10^{7}$ & $8.3\times10^{7}$ \\ \hline
        $Ne4$                      & $1.6\times10^{9}$ & $1.5\times10^{9}$ & $1.6\times10^{9}$ & $1.0\times10^{9}$ & $1.2\times10^{9}$ \\ \hline
        $Ne5$                      & $8.7\times10^{6}$ & $8.7\times10^{6}$ & $8.1\times10^{6}$ & $8.7\times10^{6}$ & $7.2\times10^{6}$ \\ \hline
        $Ne6$                      & $8.0\times10^{7}$ & $8.0\times10^{7}$ & $8.5\times10^{7}$ & $8.8\times10^{7}$ & $8.5\times10^{7}$ \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$     & $2T$    & $4T$    & $8T$    & $16T$   \\ \hline
        $Ne1$                      & 1021.017 & 610.287 & 323.761 & 184.617 & 140.427 \\ \hline
        $Ne2$                      & 4.390    & 2.283   & 1.203   & 0.661   & 0.543   \\ \hline
        $Ne3$                      & 85.811   & 42.805  & 22.142  & 11.891  & 10.404  \\ \hline
        $Ne4$                      & 227.433  & 118.760 & 66.722  & 32.582  & 21.515  \\ \hline
        $Ne5$                      & 1.182    & 0.699   & 0.344   & 0.187   & 0.147   \\ \hline
        $Ne6$                      & 26.174   & 13.999  & 7.139   & 3.999   & 2.745   \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        $Ne1$                    & 1.67301 & 3.15362 & 5.53045 & 7.27081  \\ \hline
        $Ne2$                    & 1.92254 & 3.64808 & 6.63575 & 8.07794  \\ \hline
        $Ne3$                    & 2.00472 & 3.87544 & 7.21640 & 8.24739  \\ \hline
        $Ne4$                    & 1.91507 & 3.40863 & 6.98027 & 10.5709  \\ \hline
        $Ne5$                    & 1.69169 & 3.43276 & 6.30851 & 8.05658  \\ \hline
        $Ne6$                    & 1.86967 & 3.66637 & 6.54548 & 9.53374  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$               & $2T$               & $4T$               & $8T$                & $16T$              \\ \hline
        $Ne1$                      & $1.13\times10^{9}$ & $1.26\times10^{9}$ & $1.23\times10^{9}$ & $1.25\times10^{9}$  & $1.21\times10^{9}$ \\ \hline
        $Ne2$                      & $5.41\times10^{6}$ & $5.33\times10^{6}$ & $5.23\times10^{6}$ & $5.26\times10^{6}$  & $5.35\times10^{6}$ \\ \hline
        $Ne3$                      & $7.52\times10^{7}$ & $7.56\times10^{7}$ & $7.59\times10^{7}$ & $7.37\times10^{7}$  & $7.55\times10^{7}$ \\ \hline
        $Ne4$                      & $1.06\times10^{9}$ & $1.02\times10^{9}$ & $1.10\times10^{9}$ & $1.10\times10^{10}$ & $9.39\times10^{8}$ \\ \hline
        $Ne5$                      & $6.14\times10^{6}$ & $6.63\times10^{6}$ & $6.19\times10^{6}$ & $6.20\times10^{6}$  & $6.40\times10^{6}$ \\ \hline
        $Ne6$                      & $6.81\times10^{7}$ & $6.95\times10^{7}$ & $7.11\times10^{7}$ & $7.15\times10^{7}$  & $6.80\times10^{7}$ \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$     & $2T$     & $4T$     & $8T$     & $16T$    \\ \hline
        SC1                        & 0.145980 & 0.085250 & 0.045240 & 0.024530 & 0.018540 \\ \hline
        SC2                        & 0.224420 & 0.129270 & 0.071410 & 0.039430 & 0.031690 \\ \hline
        SC3                        & 0.282010 & 0.169530 & 0.096300 & 0.056070 & 0.041420 \\ \hline
        SC4                        & 6.302630 & 3.607520 & 2.037880 & 1.313480 & 1.036560 \\ \hline
        SC5                        & 6.317380 & 3.606250 & 2.112590 & 1.308840 & 1.046580 \\ \hline
        SC6                        & 0.091400 & 0.244840 & 0.380470 & 0.904970 & 0.245390 \\ \hline
        SC7                        & 0.118780 & 0.074830 & 0.048980 & 0.029830 & 0.023020 \\ \hline
        SC8                        & 0.004292 & 0.004268 & 0.005229 & 0.007463 & 0.007828 \\ \hline
        SC9                        & 0.004907 & 0.003343 & 0.002717 & 0.002770 & 0.002330 \\ \hline
        SC10                       & 0.005533 & 0.003941 & 0.003191 & 0.003359 &
        0.002676                                                                          \\ \hline
        SC11                       & 0.100320 & 0.069290 & 0.051630 & 0.047080 & 0.038160 \\ \hline
        SC12                       & 0.081420 & 0.053590 & 0.038330 & 0.039960 & 0.037020 \\ \hline
        SC13                       & 2.188110 & 1.261490 & 0.732300 & 0.386250 & 0.326500 \\ \hline
        SC14                       & 0.206540 & 0.124170 & 0.078240 & 0.049500 & 0.046150 \\ \hline
        SC15                       & 0.046290 & 0.029180 & 0.017370 & 0.013160 & 0.010590 \\ \hline
        SC16                       & 0.121760 & 0.075150 & 0.043570 & 0.025970 & 0.022590 \\ \hline
        SC17                       & 0.059170 & 0.035510 & 0.020630 & 0.013530 & 0.011060 \\ \hline
        SC18                       & 0.237920 & 0.152000 & 0.095620 & 0.071490 & 0.063080 \\ \hline
        SC19                       & 0.087520 & 0.053470 & 0.037080 & 0.029250 & 0.024060 \\ \hline
        SC20                       & 0.456530 & 0.243350 & 0.133080 & 0.070180 & 0.068070 \\ \hline
        SC21                       & 0.076410 & 0.049050 & 0.033190 & 0.024900 & 0.019000 \\ \hline
        SC22                       & 0.072410 & 0.047130 & 0.028210 & 0.017120 & 0.012390 \\ \hline
        SC23                       & 0.092990 & 0.061140 & 0.038710 & 0.025610 & 0.018000 \\ \hline
        SC24                       & 0.074610 & 0.048170 & 0.028420 & 0.017070 & 0.012660 \\ \hline
        SC25                       & 0.220670 & 0.176830 & 0.160500 & 0.151380 & 0.141470 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        SC1                      & 1.71238 & 3.22679 & 5.95108 & 7.87379  \\ \hline
        SC2                      & 1.73606 & 3.14270 & 5.69161 & 7.08173  \\ \hline
        SC3                      & 1.66348 & 2.92845 & 5.02961 & 6.80855  \\ \hline
        SC4                      & 1.74708 & 3.09274 & 4.79842 & 6.08033  \\ \hline
        SC5                      & 1.75179 & 2.99035 & 4.82670 & 6.03621  \\ \hline
        SC6                      & 0.37330 & 0.24022 & 0.10099 & 0.37246  \\ \hline
        SC7                      & 1.58733 & 2.42507 & 3.98190 & 5.15986  \\ \hline
        SC8                      & 1.00562 & 0.82080 & 0.57510 & 0.54828  \\ \hline
        SC9                      & 1.46784 & 1.80604 & 1.77148 & 2.10601  \\ \hline
        SC10                     & 1.40396 & 1.73394 & 1.64722 & 2.06764  \\ \hline
        SC11                     & 1.44783 & 1.94306 & 2.13084 & 2.62893  \\ \hline
        SC12                     & 1.51931 & 2.12418 & 2.03754 & 2.19935  \\ \hline
        SC13                     & 1.73454 & 2.98800 & 5.66501 & 6.70172  \\ \hline
        SC14                     & 1.66336 & 2.63983 & 4.17253 & 4.47541  \\ \hline
        SC15                     & 1.58636 & 2.66494 & 3.51748 & 4.37110  \\ \hline
        SC16                     & 1.62023 & 2.79458 & 4.68849 & 5.39000  \\ \hline
        SC17                     & 1.66629 & 2.86815 & 4.37324 & 5.34991  \\ \hline
        SC18                     & 1.56526 & 2.48818 & 3.32802 & 3.77172  \\ \hline
        SC19                     & 1.63681 & 2.36030 & 2.99214 & 3.63757  \\ \hline
        SC20                     & 1.87602 & 3.43049 & 6.50513 & 6.70677  \\ \hline
        SC21                     & 1.55780 & 2.30220 & 3.06867 & 4.02158  \\ \hline
        SC22                     & 1.53639 & 2.56682 & 4.22956 & 5.84423  \\ \hline
        SC23                     & 1.52094 & 2.40222 & 3.63100 & 5.16611  \\ \hline
        SC24                     & 1.54889 & 2.62526 & 4.37083 & 5.89336  \\ \hline
        SC25                     & 1.24792 & 1.37489 & 1.45772 & 1.55984  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$        & $2T$        & $4T$        & $8T$        & $16T$       \\ \hline
        SC1                        & 956825.60   & 950272.00   & 959447.04   & 956170.24   & 956825.60   \\ \hline
        SC2                        & 870318.08   & 871628.80   & 878182.40   & 877527.04   & 882769.92   \\ \hline
        SC3                        & 1246494.72  & 1247805.44  & 1255014.40  & 1256325.12  & 1275985.92  \\ \hline
        SC4                        & 1032765.44  & 1079214.08  & 1097564.16  & 1187594.24  & 1390592.00  \\ \hline
        SC5                        & 1032765.44  & 1079214.08  & 1111900.16  & 1186447.36  & 1401487.36  \\ \hline
        SC6                        & 23470.08    & 31539.20    & 52838.40    & 96583.68    & 183746.56   \\ \hline
        SC7                        & 657031.26   & 622336.54   & 674378.62   & 652694.42   & 635347.06   \\ \hline
        SC8                        & 101970.84   & 112387.80   & 128864.19   & 165763.05   & 245936.64   \\ \hline
        SC9                        & 97533.42    & 96913.34    & 99625.63    & 109179.60   & 128035.71   \\ \hline
        SC10                       & 114514.46   & 116623.72   & 119904.16   & 136005.889  & 151275.06   \\ \hline
        SC11                       & 997507.08   & 1042447.77  & 1146428.19  & 1251289.80  & 1537676.55  \\ \hline
        SC12                       & 1078810.48  & 1143712.18  & 1176884.16  & 1414857.06  & 1890081.73  \\ \hline
        SC13                       & 16655297.39 & 17563275.36 & 17739450.19 & 18322182.32 & 19189504.56 \\ \hline
        SC14                       & 1171919.32  & 1150798.22  & 1266059.08  & 1358388.46  & 1681843.02  \\ \hline
        SC15                       & 525097.76   & 537227.44   & 540357.68   & 633091.04   & 705869.12   \\ \hline
        SC16                       & 471742.40   & 466846.96   & 476637.84   & 484648.56   & 552739.68   \\ \hline
        SC17                       & 273367.64   & 260104.52   & 262683.46   & 290683.38   & 309841.22   \\ \hline
        SC18                       & 1352837.72  & 1375908.61  & 1445612.15  & 1699882.81  & 2212841.96  \\ \hline
        SC19                       & 724651.98   & 703465.62   & 785857.02   & 902774.34   & 1103260.08  \\ \hline
        SC20                       & 5889029.12  & 5937018.88  & 6094699.52  & 5827328.00  & 5895884.80  \\ \hline
        SC21                       & 589927.75   & 574562.19   & 623951.49   & 671694.48   & 790228.80   \\ \hline
        SC22                       & 301811.20   & 297840.00   & 303548.60   & 304789.60   & 306775.20   \\ \hline
        SC23                       & 438073.00   & 437824.80   & 441051.40   & 449490.20   & 466119.60   \\ \hline
        SC24                       & 303300.40   & 299577.40   & 300322.00   & 301314.80   & 308264.40   \\ \hline
        SC25                       & 1224809.85  & 1340415.35  & 1589271.40  & 2060820.15  & 3036165.50  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$     & $2T$     & $4T$     & $8T$     & $16T$    \\ \hline
        SC1                        & 0.295980 & 0.191120 & 0.123840 & 0.072854 & 0.048063 \\ \hline
        SC2                        & 0.447870 & 0.290370 & 0.193110 & 0.111220 & 0.068896 \\ \hline
        SC3                        & 0.509380 & 0.324010 & 0.217410 & 0.129210 & 0.079972 \\ \hline
        SC4                        & 12.00500 & 5.951900 & 3.597600 & 2.472100 & 1.790400 \\ \hline
        SC5                        & 11.98600 & 5.906300 & 3.552500 & 2.439900 & 1.764700 \\ \hline
        SC6                        & 0.202090 & 0.142180 & 0.185070 & 0.201200 & 0.276520 \\ \hline
        SC7                        & 0.254240 & 0.252200 & 0.205840 & 0.122730 & 0.105690 \\ \hline
        SC8                        & 0.010252 & 0.011031 & 0.009100 & 0.009387 & 0.008898 \\ \hline
        SC9                        & 0.011744 & 0.011236 & 0.009212 & 0.006492 & 0.007697 \\ \hline
        SC10                       & 0.012542 & 0.012455 & 0.008793 & 0.007369 & 0.006571 \\ \hline
        SC11                       & 0.154650 & 0.139830 & 0.115110 & 0.064811 & 0.053388 \\ \hline
        SC12                       & 0.101140 & 0.094578 & 0.070004 & 0.048144 & 0.037675 \\ \hline
        SC13                       & 5.173100 & 3.091400 & 2.803900 & 1.348100 & 1.022700 \\ \hline
        SC14                       & 0.455560 & 0.305870 & 0.307030 & 0.164090 & 0.118520 \\ \hline
        SC15                       & 0.112290 & 0.074498 & 0.058524 & 0.040661 & 0.033170 \\ \hline
        SC16                       & 0.326960 & 0.140030 & 0.105670 & 0.058428 & 0.044678 \\ \hline
        SC17                       & 0.112390 & 0.076469 & 0.059944 & 0.033605 & 0.025700 \\ \hline
        SC18                       & 0.517640 & 0.323400 & 0.229500 & 0.153540 & 0.117300 \\ \hline
        SC19                       & 0.173340 & 0.085238 & 0.096556 & 0.048751 & 0.054268 \\ \hline
        SC20                       & 0.997850 & 0.700750 & 0.361880 & 0.254350 & 0.189010 \\ \hline
        SC21                       & 0.157330 & 0.108840 & 0.088074 & 0.073356 & 0.064766 \\ \hline
        SC22                       & 0.143000 & 0.094124 & 0.067822 & 0.042223 & 0.029270 \\ \hline
        SC23                       & 0.167230 & 0.114150 & 0.081809 & 0.050927 & 0.032954 \\ \hline
        SC24                       & 0.146940 & 0.096429 & 0.069298 & 0.042135 & 0.027952 \\ \hline
        SC25                       & 0.370390 & 0.267260 & 0.175030 & 0.122200 & 0.089110 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        SC1                      & 1.54866 & 2.39002 & 4.06265 & 6.15817  \\ \hline
        SC2                      & 1.54241 & 2.31925 & 4.02688 & 6.50067  \\ \hline
        SC3                      & 1.57211 & 2.34295 & 3.94226 & 6.36948  \\ \hline
        SC4                      & 2.01700 & 3.33695 & 4.85620 & 6.70521  \\ \hline
        SC5                      & 2.02936 & 3.37396 & 4.91250 & 6.79209  \\ \hline
        SC6                      & 1.42137 & 1.09197 & 1.00442 & 0.73083  \\ \hline
        SC7                      & 1.00809 & 1.23513 & 2.07154 & 2.40553  \\ \hline
        SC8                      & 0.92938 & 1.12659 & 1.09215 & 1.15217  \\ \hline
        SC9                      & 1.04521 & 1.27486 & 1.80900 & 1.52579  \\ \hline
        SC10                     & 1.00699 & 1.42636 & 1.70199 & 1.90869  \\ \hline
        SC11                     & 1.10599 & 1.34350 & 2.38617 & 2.89672  \\ \hline
        SC12                     & 1.06938 & 1.44477 & 2.10078 & 2.68454  \\ \hline
        SC13                     & 1.67338 & 1.84497 & 3.83733 & 5.05828  \\ \hline
        SC14                     & 1.48939 & 1.48376 & 2.77628 & 3.84374  \\ \hline
        SC15                     & 1.50729 & 1.91870 & 2.76161 & 3.38529  \\ \hline
        SC16                     & 2.33493 & 3.09416 & 5.59595 & 7.31814  \\ \hline
        SC17                     & 1.46975 & 1.87492 & 3.34444 & 4.37315  \\ \hline
        SC18                     & 1.60062 & 2.25551 & 3.37137 & 4.41296  \\ \hline
        SC19                     & 2.03360 & 1.79523 & 3.55562 & 3.19415  \\ \hline
        SC20                     & 1.42397 & 2.75741 & 3.92314 & 5.27935  \\ \hline
        SC21                     & 1.44552 & 1.78634 & 2.14475 & 2.42921  \\ \hline
        SC22                     & 1.51927 & 2.10846 & 3.38678 & 4.88555  \\ \hline
        SC23                     & 1.46500 & 2.04415 & 3.28372 & 5.07465  \\ \hline
        SC24                     & 1.52382 & 2.12041 & 3.48736 & 5.25687  \\ \hline
        SC25                     & 1.38588 & 2.11615 & 3.03101 & 4.15655  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$       & $2T$       & $4T$       & $8T$        & $16T$       \\ \hline
        SC1                        & 917504.0   & 917504.0   & 917504.0   & 851968.0    & 851968.0    \\ \hline
        SC2                        & 851968.0   & 851968.0   & 851968.0   & 786432.0    & 786432.0    \\ \hline
        SC3                        & 1179648.0  & 1179648.0  & 1179648.0  & 1179648.0   & 1179648.0   \\ \hline
        SC4                        & 1089536.0  & 860160.0   & 916930.56  & 1261568.0   & 1662976.0   \\ \hline
        SC5                        & 1089536.0  & 860160.0   & 916930.56  & 1261568.0   & 1664122.88  \\ \hline
        SC6                        & 20480.0    & 20480.0    & 45056.0    & 90112.0     & 184320.0    \\ \hline
        SC7                        & 433684.0   & 650526.0   & 650526.0   & 216842.0    & 216842.0    \\ \hline
        SC8                        & 103444.0   & 141765.3   & 133254.68  & 154084.54   & 153379.24   \\ \hline
        SC9                        & 85261.0    & 113009.58  & 115567.41  & 75264.5353  & 155020.0    \\ \hline
        SC10                       & 102011.0   & 128847.74  & 102481.82  & 122099.32   & 72898.63    \\ \hline
        SC11                       & 793071.0   & 1058309.19 & 1317379.05 & 969309.0    & 1061833.95  \\ \hline
        SC12                       & 721130.0   & 928815.44  & 1009582.0  & 935305.61   & 871125.04   \\ \hline
        SC13                       & 16262292.0 & 14907101.0 & 24393438.0 & 16641745.48 & 18037592.21 \\ \hline
        SC14                       & 1448304.0  & 1267266.0  & 1563564.86 & 1206920.0   & 1206920.0   \\ \hline
        SC15                       & 665176.0   & 547792.0   & 586920.0   & 504751.2    & 627221.84   \\ \hline
        SC16                       & 667560.0   & 400536.0   & 480198.16  & 355141.92   & 445040.0    \\ \hline
        SC17                       & 221052.0   & 218104.64  & 257894.0   & 184210.0    & 201525.74   \\ \hline
        SC18                       & 1718045.0  & 1473591.74 & 1201649.76 & 1183978.44  & 1161398.42  \\ \hline
        SC19                       & 784680.0   & 470808.0   & 763101.3   & 417449.76   & 669724.38   \\ \hline
        SC20                       & 5484544.0  & 4798976.0  & 3427840.0  & 3427840.0   & 2742272.0   \\ \hline
        SC21                       & 603647.0   & 384687.77  & 493893.0   & 560294.17   & 579501.12   \\ \hline
        SC22                       & 273020.0   & 273020.0   & 273020.0   & 273020.0    & 297840.0    \\ \hline
        SC23                       & 397120.0   & 421940.0   & 420202.6   & 421940.0    & 421940.0    \\ \hline
        SC24                       & 273020.0   & 273020.0   & 273020.0   & 270538.0    & 273020.0    \\ \hline
        SC25                       & 1156055.0  & 1216900.0  & 1156055.0  & 1216900.0   & 1216900.0   \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$     & $2T$     & $4T$     & $8T$     & $16T$    \\ \hline
        SC1                        & 0.047730 & 0.027920 & 0.015170 & 0.008850 & 0.007564 \\ \hline
        SC2                        & 0.076200 & 0.044280 & 0.024760 & 0.014420 & 0.013210 \\ \hline
        SC3                        & 0.098590 & 0.059140 & 0.033900 & 0.019760 & 0.015040 \\ \hline
        SC4                        & 1.383670 & 0.827150 & 0.540110 & 0.419150 & 0.429240 \\ \hline
        SC5                        & 1.385970 & 0.827140 & 0.525250 & 0.423070 & 0.449980 \\ \hline
        SC6                        & 0.037660 & 0.071650 & 0.065810 & 0.115420 & 0.032920 \\ \hline
        SC7                        & 0.086440 & 0.061200 & 0.040360 & 0.027550 & 0.022440 \\ \hline
        SC8                        & 0.000990 & 0.000880 & 0.001059 & 0.001462 & 0.001455 \\ \hline
        SC9                        & 0.001271 & 0.000944 & 0.000799 & 0.000802 & 0.000684 \\ \hline
        SC10                       & 0.001406 & 0.001065 & 0.000926 & 0.000975 & 0.000838 \\ \hline
        SC11                       & 0.030770 & 0.020530 & 0.014080 & 0.011920 & 0.008833 \\ \hline
        SC12                       & 0.019670 & 0.013050 & 0.009118 & 0.008638 & 0.007368 \\ \hline
        SC13                       & 0.649910 & 0.384290 & 0.223760 & 0.134390 & 0.113470 \\ \hline
        SC14                       & 0.044680 & 0.027690 & 0.018040 & 0.012070 & 0.010620 \\ \hline
        SC15                       & 0.011370 & 0.007723 & 0.004850 & 0.003374 & 0.002860 \\ \hline
        SC16                       & 0.049930 & 0.032550 & 0.018790 & 0.011710 & 0.009229 \\ \hline
        SC17                       & 0.028680 & 0.018390 & 0.011220 & 0.006870 & 0.005567 \\ \hline
        SC18                       & 0.054500 & 0.037260 & 0.024970 & 0.019670 & 0.015740 \\ \hline
        SC19                       & 0.022050 & 0.014950 & 0.010710 & 0.008757 & 0.006732 \\ \hline
        SC20                       & 0.130130 & 0.074630 & 0.042020 & 0.025900 & 0.021660 \\ \hline
        SC21                       & 0.026680 & 0.018730 & 0.012710 & 0.009806 & 0.006764 \\ \hline
        SC22                       & 0.026560 & 0.017380 & 0.010240 & 0.006296 & 0.004700 \\ \hline
        SC23                       & 0.029080 & 0.019460 & 0.012280 & 0.009278 & 0.006623 \\ \hline
        SC24                       & 0.027110 & 0.017750 & 0.010390 & 0.006369 & 0.004767 \\ \hline
        SC25                       & 0.044630 & 0.040130 & 0.029740 & 0.026140 & 0.024750 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $2T/1T$ & $4T/1T$ & $8T/1T$ & $16T/1T$ \\ \hline
        SC1                      & 1.70953 & 3.14634 & 5.39322 & 6.31015  \\ \hline
        SC2                      & 1.72087 & 3.07754 & 5.28433 & 5.76836  \\ \hline
        SC3                      & 1.66706 & 2.90826 & 4.98937 & 6.55519  \\ \hline
        SC4                      & 1.67282 & 2.56183 & 3.30113 & 3.22353  \\ \hline
        SC5                      & 1.67562 & 2.63869 & 3.27598 & 3.08007  \\ \hline
        SC6                      & 0.52561 & 0.57225 & 0.32628 & 1.14399  \\ \hline
        SC7                      & 1.41242 & 2.14172 & 3.13757 & 3.85205  \\ \hline
        SC8                      & 1.12500 & 0.93484 & 0.67715 & 0.68041  \\ \hline
        SC9                      & 1.34640 & 1.59074 & 1.58479 & 1.85819  \\ \hline
        SC10                     & 1.32019 & 1.51836 & 1.44205 & 1.6778   \\ \hline
        SC11                     & 1.49878 & 2.18537 & 2.58138 & 3.48353  \\ \hline
        SC12                     & 1.50728 & 2.15727 & 2.27715 & 2.66965  \\ \hline
        SC13                     & 1.69120 & 2.90450 & 4.83600 & 5.72759  \\ \hline
        SC14                     & 1.61358 & 2.47672 & 3.70174 & 4.20716  \\ \hline
        SC15                     & 1.47223 & 2.34433 & 3.36989 & 3.97552  \\ \hline
        SC16                     & 1.53395 & 2.65726 & 4.26388 & 5.41012  \\ \hline
        SC17                     & 1.55954 & 2.55615 & 4.17467 & 5.15179  \\ \hline
        SC18                     & 1.46269 & 2.18262 & 2.77072 & 3.46252  \\ \hline
        SC19                     & 1.47492 & 2.05882 & 2.51799 & 3.27540  \\ \hline
        SC20                     & 1.74367 & 3.09686 & 5.02432 & 6.00785  \\ \hline
        SC21                     & 1.42445 & 2.09913 & 2.72078 & 3.94441  \\ \hline
        SC22                     & 1.52819 & 2.59375 & 4.21855 & 5.65106  \\ \hline
        SC23                     & 1.49435 & 2.36808 & 3.13430 & 4.39076  \\ \hline
        SC24                     & 1.52732 & 2.60924 & 4.25656 & 5.68701  \\ \hline
        SC25                     & 1.11214 & 1.50067 & 1.70735 & 1.80323  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$       & $2T$       & $4T$       & $8T$       & $16T$      \\ \hline
        SC1                        & 275251.20  & 273285.12  & 275251.20  & 284182.66  & 308955.43  \\ \hline
        SC2                        & 265420.80  & 265420.80  & 270663.68  & 275251.20  & 312606.72  \\ \hline
        SC3                        & 393216.00  & 393216.00  & 393216.00  & 393216.00  & 401080.32  \\ \hline
        SC4                        & 202424.32  & 217333.76  & 248872.96  & 306216.96  & 415744.00  \\ \hline
        SC5                        & 202424.32  & 220200.96  & 246005.76  & 309084.16  & 428359.68  \\ \hline
        SC6                        & 8560.64    & 8765.44    & 11919.36   & 16506.88   & 25600.00   \\ \hline
        SC7                        & 420673.48  & 427178.74  & 427178.74  & 425010.32  & 429347.16  \\ \hline
        SC8                        & 18240.04   & 19085.32   & 21358.24   & 25840.38   & 35251.33   \\ \hline
        SC9                        & 21224.15   & 21511.04   & 22349.13   & 23482.98   & 26844.67   \\ \hline
        SC10                       & 23165.76   & 23649.64   & 24943.29   & 26929.13   & 31789.23   \\ \hline
        SC11                       & 261713.43  & 263475.81  & 263475.81  & 270525.33  & 289865.13  \\ \hline
        SC12                       & 220665.78  & 227155.95  & 230106.03  & 255503.82  & 305419.77  \\ \hline
        SC13                       & 4146884.46 & 4065573.00 & 4052021.09 & 4038469.18 & 4160436.37 \\ \hline
        SC14                       & 207590.24  & 200348.72  & 213021.38  & 225090.58  & 252246.28  \\ \hline
        SC15                       & 105254.32  & 108655.45  & 110201.08  & 113036.44  & 124091.66  \\ \hline
        SC16                       & 126836.40  & 126836.40  & 128171.52  & 131731.84  & 132695.41  \\ \hline
        SC17                       & 85105.02   & 82894.50   & 85841.86   & 86048.78   & 89444.19   \\ \hline
        SC18                       & 219909.76  & 220891.50  & 234144.99  & 260651.97  & 300412.44  \\ \hline
        SC19                       & 133787.94  & 131826.24  & 142811.76  & 153524.35  & 173524.87  \\ \hline
        SC20                       & 1446548.48 & 1467115.52 & 1460259.84 & 1487682.56 & 1508249.60 \\ \hline
        SC21                       & 159692.07  & 156948.22  & 159692.07  & 163032.64  & 166484.95  \\ \hline
        SC22                       & 99280.00   & 99280.00   & 99280.00   & 99436.10   & 99862.63   \\ \hline
        SC23                       & 124100.00  & 124348.20  & 127326.60  & 148920.00  & 152043.05  \\ \hline
        SC24                       & 99280.00   & 99280.00   & 99280.00   & 99280.00   & 99398.19   \\ \hline
        SC25                       & 197137.80  & 242771.55  & 243380.00  & 304225.00
                                   & 425915.00                                                      \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$      & $2T$    & $4T$    & $8T$    & $16T$   \\ \hline
        SR1                        & 0.060170  & 0.04674 & 0.03554 & 0.03524 & 0.03864 \\ \hline
        SR2                        & 0.040430  & 0.03136 & 0.02424 & 0.02313 & 0.02439 \\ \hline
        SR3                        & 0.072170  & 0.05771 & 0.04363 & 0.04360 & 0.0481  \\ \hline
        SR4                        & 0.500270  & 0.49184 & 0.43086 & 0.42877 & 0.36076 \\ \hline
        SR5                        & 0.006308  & 0.01027 & 0.01578 & 0.02741 & 0.00986 \\ \hline
        SR6                        & 2.301980  & 2.36673 & 2.11020 & 2.01118 & 1.95690 \\ \hline
        SR7                        & 0.076220  & 0.06340 & 0.05882 & 0.07350 & 0.06652 \\ \hline
        SR8                        & 0.029830  & 0.03621 & 0.03600 & 0.05208 & 0.04367 \\ \hline
        SR9                        & 0.098760  & 0.11589 & 0.11614 & 0.14765 & 0.12289 \\ \hline
        SR10                       & 0.001636  & 0.00152 & 0.00139 & 0.00183 & 0.00194 \\ \hline
        SR11                       & 0.027170  & 0.02030 & 0.01714 & 0.01695 & 0.02338 \\ \hline
        SR12                       & 0.022830  & 0.01802 & 0.01500 & 0.01478 & 0.02053 \\ \hline
        SR13                       & 0.023390  & 0.01873 & 0.01603 & 0.01620 & 0.02256 \\ \hline
        SR14                       & 0.008403  & 0.00708 & 0.00609 & 0.00642 & 0.00840 \\ \hline
        SR15                       & 0.002227  & 0.00222 & 0.00220 & 0.00299 & 0.00356 \\ \hline
        SR16                       & 0.178370  & 0.11570 & 0.07262 & 0.05304 & 0.05929 \\ \hline
        SR17                       & 4.230360  & 2.36061 & 1.33827 & 0.77799 & 0.73230 \\ \hline
        SR18                       & 2.845190  & 1.64976 & 0.97123 & 0.56467 & 0.51093 \\ \hline
        SR19                       & 0.067020  & 0.03432 & 0.01954 & 0.01127 & 0.01004 \\ \hline
        SR20                       & 10.953400 & 22.7002 & 26.4181 & 30.1164 & 29.5181 \\ \hline
        SR21                       & 0.001004  & 0.00156 & 0.00253 & 0.00423 & 0.00501 \\ \hline
        SR22                       & 0.004052  & 0.00543 & 0.00865 & 0.01378 & 0.01590 \\ \hline
        SR23                       & 0.021560  & 0.02746 & 0.04231 & 0.07728 & 0.07712 \\ \hline
        SR24                       & 0.043040  & 0.04570 & 0.06990 & 0.11690 & 0.12221 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        SR1                      & 1.28733 & 1.69302 & 1.70743 & 1.55719  \\ \hline
        SR2                      & 1.28922 & 1.66790 & 1.74795 & 1.65765  \\ \hline
        SR3                      & 1.25056 & 1.65414 & 1.65528 & 1.50042  \\ \hline
        SR4                      & 1.01714 & 1.16110 & 1.16676 & 1.38671  \\ \hline
        SR5                      & 0.61421 & 0.39974 & 0.23013 & 0.63956  \\ \hline
        SR6                      & 0.97264 & 1.09088 & 1.14459 & 1.17634  \\ \hline
        SR7                      & 1.20221 & 1.29582 & 1.03701 & 1.14582  \\ \hline
        SR8                      & 0.82380 & 0.82861 & 0.57277 & 0.68307  \\ \hline
        SR9                      & 0.85218 & 0.85035 & 0.66887 & 0.80364  \\ \hline
        SR10                     & 1.07349 & 1.17276 & 0.89301 & 0.84069  \\ \hline
        SR11                     & 1.33842 & 1.58518 & 1.60295 & 1.16210  \\ \hline
        SR12                     & 1.26693 & 1.52200 & 1.54465 & 1.11203  \\ \hline
        SR13                     & 1.24880 & 1.45914 & 1.44383 & 1.03679  \\ \hline
        SR14                     & 1.18603 & 1.37822 & 1.30827 & 1.00000  \\ \hline
        SR15                     & 0.99331 & 1.01227 & 0.74456 & 0.62450  \\ \hline
        SR16                     & 1.54166 & 2.45621 & 3.36293 & 3.00843  \\ \hline
        SR17                     & 1.79206 & 3.16107 & 5.43755 & 5.77366  \\ \hline
        SR18                     & 1.72461 & 2.92947 & 5.03868 & 5.56865  \\ \hline
        SR19                     & 1.95280 & 3.42989 & 5.94676 & 6.67530  \\ \hline
        SR20                     & 0.48252 & 0.41461 & 0.36370 & 0.37107  \\ \hline
        SR21                     & 0.64071 & 0.39543 & 0.23696 & 0.20019  \\ \hline
        SR22                     & 0.74553 & 0.46816 & 0.29040 & 0.25484  \\ \hline
        SR23                     & 0.78514 & 0.50957 & 0.27898 & 0.27956  \\ \hline
        SR24                     & 0.94179 & 0.61573 & 0.36817 & 0.35218  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$      & $2T$      & $4T$      & $8T$      & $16T$     \\ \hline
        SR1                        & 3236.13   & 3563.31   & 4189.38   & 5496.87   & 8215.17   \\ \hline
        SR2                        & 2264.43   & 2483.37   & 2959.38   & 3724.44   & 5259.48   \\ \hline
        SR3                        & 4409.55   & 4933.53   & 5747.79   & 7575.57   & 11319.69  \\ \hline
        SR4                        & 4089.96   & 4959.36   & 7284.06   & 10944.36  & 14779.80  \\ \hline
        SR5                        & 2531.32   & 3043.80   & 4071.60   & 6001.20   & 9382.94   \\ \hline
        SR6                        & 28794.72  & 38173.08  & 61296.33  & 96988.59  & 158033.97 \\ \hline
        SR7                        & 9765.28   & 11109.28  & 14675.36  & 21209.44  & 35086.24  \\ \hline
        SR8                        & 1168.24   & 1636.08   & 2424.20   & 4111.28   & 7293.68   \\ \hline
        SR9                        & 3086.52   & 4118.92   & 6917.08   & 12427.96  & 23385.64  \\ \hline
        SR10                       & 2244.42   & 2549.59   & 3266.32   & 4848.45   & 8007.34   \\ \hline
        SR11                       & 2805.00   & 3252.00   & 4728.00   & 7566.00   & 13137.00  \\ \hline
        SR12                       & 2610.00   & 3150.00   & 4458.00   & 7071.00   & 12126.00  \\ \hline
        SR13                       & 3288.00   & 4002.00   & 5775.00   & 9282.00   & 16107.00  \\ \hline
        SR14                       & 2621.85   & 3175.35   & 4445.46   & 6888.46   & 11984.87  \\ \hline
        SR15                       & 3928.29   & 4767.91   & 6506.37   & 10046.40  & 17129.19  \\ \hline
        SR16                       & 151316.76 & 157394.58 & 176256.78 & 229490.10 & 324220.26 \\ \hline
        SR17                       & 488461.05 & 492307.20 & 508973.85 & 532050.75 & 614956.65 \\ \hline
        SR18                       & 477756.00 & 491832.00 & 522468.00 & 549378.00 & 602784.00 \\ \hline
        SR19                       & 820699.87 & 779612.20 & 816485.75 & 822806.93 & 819646.34 \\ \hline
        SR20                       & 8634.66   & 16188.78  & 31116.24  & 61484.52  & 121368.24 \\ \hline
        SR21                       & 6413.594  & 8491.262  & 12703.60  & 20979.521 & 39082.485 \\ \hline
        SR22                       & 22566.968 & 28822.087 & 42961.655 & 69578.56  & 127390.40 \\ \hline
        SR23                       & 63907.20  & 85311.04  & 131567.68 & 231283.20 & 406672.96 \\ \hline
        SR24                       & 140052.00 & 165250.75 & 247478.25 & 392039.50 & 659146.25 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$    & $2T$    & $4T$    & $8T$     & $16T$   \\ \hline
        SR1                        & 0.12204 & 0.12296 & 0.11422 & 0.084881 & 0.07406 \\ \hline
        SR2                        & 0.09174 & 0.08349 & 0.08109 & 0.05328  & 0.04713 \\ \hline
        SR3                        & 0.15507 & 0.14088 & 0.13083 & 0.11519  & 0.10124 \\ \hline
        SR4                        & 0.34371 & 1.0583  & 1.0015  & 0.42095  & 0.46745 \\ \hline
        SR5                        & 0.01458 & 0.01119 & 0.01128 & 0.01088  & 0.01231 \\ \hline
        SR6                        & 4.2099  & 2.5719  & 2.7691  & 3.1289   & 2.4748  \\ \hline
        SR7                        & 0.18007 & 0.15135 & 0.12963 & 0.11744  & 0.15223 \\ \hline
        SR8                        & 0.07767 & 0.06294 & 0.05484 & 0.06459  & 0.10173 \\ \hline
        SR9                        & 0.17433 & 0.10103 & 0.08768 & 0.08335  & 0.05565 \\ \hline
        SR10                       & 0.00762 & 0.00437 & 0.00357 & 0.00322  & 0.00289 \\ \hline
        SR11                       & 0.04584 & 0.04309 & 0.03011 & 0.02309  & 0.01515 \\ \hline
        SR12                       & 0.03725 & 0.03725 & 0.02650 & 0.01827  & 0.01363 \\ \hline
        SR13                       & 0.03970 & 0.03610 & 0.02612 & 0.02095  & 0.01419 \\ \hline
        SR14                       & 0.01734 & 0.01678 & 0.01231 & 0.00997  & 0.00698 \\ \hline
        SR15                       & 0.00683 & 0.00597 & 0.00457 & 0.00401  & 0.00362 \\ \hline
        SR16                       & 0.38503 & 0.24950 & 0.19520 & 0.13857  & 0.10617 \\ \hline
        SR17                       & 6.4437  & 4.1870  & 2.2757  & 1.2959   & 0.95778 \\ \hline
        SR18                       & 5.8721  & 3.5825  & 2.2175  & 1.0538   & 0.67153 \\ \hline
        SR19                       & 0.12541 & 0.11877 & 0.09052 & 0.04643  & 0.03832 \\ \hline
        SR20                       & 17.756  & 17.026  & 21.898  & 24.447   & 30.689  \\ \hline
        SR21                       & 0.00370 & 0.00578 & 0.00435 & 0.00370  & 0.00305 \\ \hline
        SR22                       & 0.00771 & 0.00773 & 0.00853 & 0.00693  & 0.00573 \\ \hline
        SR23                       & 0.04416 & 0.03126 & 0.02228 & 0.01383  & 0.01703 \\ \hline
        SR24                       & 0.07214 & 0.06993 & 0.04541 & 0.04876  & 0.02918 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $1T/2T$ & $1T/4T$ & $1T/8T$ & $1T/16T$ \\ \hline
        SR1                      & 0.99251 & 1.06846 & 1.43778 & 1.64785  \\ \hline
        SR2                      & 1.09871 & 1.13125 & 1.72159 & 1.94616  \\ \hline
        SR3                      & 1.10072 & 1.18528 & 1.34621 & 1.53171  \\ \hline
        SR4                      & 0.32477 & 0.34319 & 0.81651 & 0.73528  \\ \hline
        SR5                      & 1.30352 & 1.29266 & 1.33979 & 1.18475  \\ \hline
        SR6                      & 1.63688 & 1.52031 & 1.34549 & 1.70111  \\ \hline
        SR7                      & 1.18976 & 1.38911 & 1.53329 & 1.18288  \\ \hline
        SR8                      & 1.23411 & 1.41631 & 1.20247 & 0.76355  \\ \hline
        SR9                      & 1.72553 & 1.98825 & 2.09144 & 3.13216  \\ \hline
        SR10                     & 1.74212 & 2.13343 & 2.36569 & 2.63819  \\ \hline
        SR11                     & 1.06387 & 1.52238 & 1.98493 & 3.02488  \\ \hline
        SR12                     & 1.00000 & 1.40575 & 2.03930 & 2.73233  \\ \hline
        SR13                     & 1.09968 & 1.51991 & 1.89473 & 2.79659  \\ \hline
        SR14                     & 1.03324 & 1.40814 & 1.73840 & 2.48232  \\ \hline
        SR15                     & 1.14384 & 1.49311 & 1.69968 & 1.88493  \\ \hline
        SR16                     & 1.54321 & 1.97249 & 2.77860 & 3.62654  \\ \hline
        SR17                     & 1.53898 & 2.83152 & 4.97237 & 6.72775  \\ \hline
        SR18                     & 1.63911 & 2.64807 & 5.57231 & 8.74436  \\ \hline
        SR19                     & 1.05591 & 1.38542 & 2.70082 & 3.27194  \\ \hline
        SR20                     & 1.04288 & 0.81085 & 0.72630 & 0.57857  \\ \hline
        SR21                     & 0.64005 & 0.85129 & 0.99865 & 1.21165  \\ \hline
        SR22                     & 0.99767 & 0.90393 & 1.11246 & 1.34495  \\ \hline
        SR23                     & 1.41261 & 1.98223 & 3.19294 & 2.59324  \\ \hline
        SR24                     & 1.03157 & 1.58875 & 1.4795  & 2.47207  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$     & $2T$     & $4T$      & $8T$      & $16T$     \\ \hline
        SR1                        & 2952.0   & 5170.92  & 6258.24   & 7165.98   & 7867.08   \\ \hline
        SR2                        & 2214.0   & 3444.0   & 4466.13   & 4250.88   & 5033.16   \\ \hline
        SR3                        & 4305.0   & 6642.0   & 8141.37   & 10830.15  & 12315.99  \\ \hline
        SR4                        & 1260.0   & 8195.04  & 11085.48  & 8328.6    & 14467.32  \\ \hline
        SR5                        & 2160.0   & 2280.6   & 3434.4    & 5601.6    & 7803.0    \\ \hline
        SR6                        & 30831.0  & 31540.83 & 52591.95  & 106338.27 & 150892.65 \\ \hline
        SR7                        & 10976.0  & 15444.8  & 20916.0   & 28716.8   & 40237.12  \\ \hline
        SR8                        & 1360.0   & 1765.96  & 2415.36   & 4154.8    & 6886.36   \\ \hline
        SR9                        & 2492.0   & 2484.88  & 3560.0    & 6724.84   & 7835.56   \\ \hline
        SR10                       & 3223.0   & 2044.73  & 1758.0    & 2175.11   & 2608.81   \\ \hline
        SR11                       & 1800.0   & 3294.0   & 3600.0    & 4500.0    & 4500.0    \\ \hline
        SR12                       & 1500.0   & 3291.0   & 3303.0    & 3606.0    & 4263.0    \\ \hline
        SR13                       & 2100.0   & 3597.0   & 3975.0    & 5397.0    & 5526.0    \\ \hline
        SR14                       & 1800.0   & 3291.0   & 3600.0    & 4116.0    & 4332.0    \\ \hline
        SR15                       & 3289.0   & 4167.46  & 3915.11   & 5372.43   & 5214.86   \\ \hline
        SR16                       & 146706.0 & 125748.0 & 125748.0  & 125748.0  & 146706.0  \\ \hline
        SR17                       & 384615.0 & 384615.0 & 341880.0  & 342307.35 & 427350.0  \\ \hline
        SR18                       & 538200.0 & 496800.0 & 538200.0  & 401994.0  & 412344.0  \\ \hline
        SR19                       & 632118.0 & 842824.0 & 1158883.0 & 632118.0  & 737471.0  \\ \hline
        SR20                       & 7866.0   & 12696.0  & 25325.76  & 45410.28  & 86491.5   \\ \hline
        SR21                       & 3081.0   & 8842.78  & 5135.0    & 6280.93   & 3717.33   \\ \hline
        SR22                       & 9888.0   & 13184.0  & 23170.88  & 20232.83  & 16282.24  \\ \hline
        SR23                       & 50720.0  & 50720.0  & 40576.0   & 20288.0   & 53357.44  \\ \hline
        SR24                       & 79575.0  & 132625.0 & 106100.0  & 185675.0  & 106100.0  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$    & $2T$    & $4T$    & $8T$    & $16T$   \\ \hline
        SR1                        & 0.02429 & 0.02678 & 0.02431 & 0.02913 & 0.0336  \\ \hline
        SR2                        & 0.01820 & 0.02011 & 0.01835 & 0.02183 & 0.02546 \\ \hline
        SR3                        & 0.02629 & 0.02958 & 0.02877 & 0.0334  & 0.04079 \\ \hline
        SR4                        & 0.19722 & 0.29489 & 0.26163 & 0.27652 & 0.25714 \\ \hline
        SR5                        & 0.00506 & 0.00859 & 0.01233 & 0.02394 & 0.00950 \\ \hline
        SR6                        & 0.60193 & 0.90691 & 0.75186 & 0.70294 & 0.65568 \\ \hline
        SR7                        & 0.02279 & 0.03072 & 0.03349 & 0.04509 & 0.04320 \\ \hline
        SR8                        & 0.01299 & 0.01961 & 0.01952 & 0.02426 & 0.02445 \\ \hline
        SR9                        & 0.05282 & 0.07261 & 0.06423 & 0.0702  & 0.06393 \\ \hline
        SR10                       & 0.00097 & 0.00095 & 0.00095 & 0.00138 & 0.00128 \\ \hline
        SR11                       & 0.01469 & 0.01099 & 0.00922 & 0.00933 & 0.01218 \\ \hline
        SR12                       & 0.01219 & 0.00962 & 0.00801 & 0.00836 & 0.01094 \\ \hline
        SR13                       & 0.01083 & 0.00961 & 0.00823 & 0.00885 & 0.0116  \\ \hline
        SR14                       & 0.00455 & 0.00382 & 0.00338 & 0.00380 & 0.00455 \\ \hline
        SR15                       & 0.00094 & 0.00106 & 0.00111 & 0.00166 & 0.00174 \\ \hline
        SR16                       & 0.07538 & 0.04996 & 0.02997 & 0.02362 & 0.02170 \\ \hline
        SR17                       & 1.75288 & 0.98794 & 0.56279 & 0.34571 & 0.29011 \\ \hline
        SR18                       & 1.24088 & 0.71877 & 0.41257 & 0.24972 & 0.21352 \\ \hline
        SR19                       & 0.02077 & 0.01222 & 0.00705 & 0.00459 & 0.00457 \\ \hline
        SR20                       & 2.86415 & 6.61739 & 7.38814 & 8.33419 & 7.72298 \\ \hline
        SR21                       & 0.00041 & 0.00049 & 0.00062 & 0.00083 & 0.00085 \\ \hline
        SR22                       & 0.00141 & 0.00148 & 0.00193 & 0.00242 & 0.00237 \\ \hline
        SR23                       & 0.00774 & 0.00737 & 0.00943 & 0.01241 & 0.01129 \\ \hline
        SR24                       & 0.01813 & 0.01595 & 0.01641 & 0.02417 & 0.02061 \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c} \hline
        \diagbox{Problem}{Ratio} & $2T/1T$ & $4T/1T$ & $8T/1T$ & $16T/1T$ \\ \hline
        SR1                      & 0.90702 & 0.99917 & 0.83384 & 0.72291  \\ \hline
        SR2                      & 0.90502 & 0.99182 & 0.83371 & 0.71484  \\ \hline
        SR3                      & 0.88877 & 0.91379 & 0.78712 & 0.64452  \\ \hline
        SR4                      & 0.66879 & 0.75381 & 0.71322 & 0.76697  \\ \hline
        SR5                      & 0.58917 & 0.41046 & 0.21140 & 0.53273  \\ \hline
        SR6                      & 0.66371 & 0.80058 & 0.85630 & 0.91802  \\ \hline
        SR7                      & 0.74186 & 0.68050 & 0.50543 & 0.52754  \\ \hline
        SR8                      & 0.66241 & 0.66547 & 0.53544 & 0.53128  \\ \hline
        SR9                      & 0.72744 & 0.82235 & 0.75242 & 0.82621  \\ \hline
        SR10                     & 1.01981 & 1.01981 & 0.70818 & 0.76287  \\ \hline
        SR11                     & 1.33667 & 1.59328 & 1.57398 & 1.20608  \\ \hline
        SR12                     & 1.26649 & 1.52071 & 1.45691 & 1.11426  \\ \hline
        SR13                     & 1.12695 & 1.31464 & 1.22262 & 0.93041  \\ \hline
        SR14                     & 1.1921  & 1.34564 & 1.19805 & 1.00110  \\ \hline
        SR15                     & 0.89359 & 0.85112 & 0.57065 & 0.54508  \\ \hline
        SR16                     & 1.50881 & 2.51518 & 3.19136 & 3.47373  \\ \hline
        SR17                     & 1.77428 & 3.11463 & 5.07038 & 6.04212  \\ \hline
        SR18                     & 1.72639 & 3.00768 & 4.96909 & 5.81154  \\ \hline
        SR19                     & 1.69967 & 2.94359 & 4.51915 & 4.53989  \\ \hline
        SR20                     & 0.43282 & 0.38766 & 0.34366 & 0.37086  \\ \hline
        SR21                     & 0.82828 & 0.65390 & 0.49338 & 0.47785  \\ \hline
        SR22                     & 0.95020 & 0.72933 & 0.58250 & 0.59578  \\ \hline
        SR23                     & 1.05031 & 0.82142 & 0.62417 & 0.68609  \\ \hline
        SR24                     & 1.13668 & 1.10481 & 0.75010 & 0.87967  \\ \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c} \hline
        \diagbox{Problem}{Threads} & $1T$      & $2T$      & $4T$      & $8T$      & $16T$     \\ \hline
        SR1                        & 685.11    & 907.74    & 1291.50   & 2102.07   & 3713.37   \\ \hline
        SR2                        & 562.11    & 709.71    & 1001.22   & 1627.29   & 2858.52   \\ \hline
        SR3                        & 880.68    & 1132.83   & 1725.69   & 2740.44   & 5109.42   \\ \hline
        SR4                        & 1120.14   & 1679.58   & 2613.24   & 4393.62   & 7247.52   \\ \hline
        SR5                        & 1809.09   & 2384.62   & 3450.60   & 5583.60   & 8894.72   \\ \hline
        SR6                        & 5384.67   & 7614.54   & 11464.83  & 19043.52  & 31971.03  \\ \hline
        SR7                        & 1682.24   & 2261.28   & 3690.40   & 6588.96   & 11966.08  \\ \hline
        SR8                        & 398.48    & 584.80    & 981.92    & 1743.52   & 3289.84   \\ \hline
        SR9                        & 1384.84   & 1840.52   & 2961.92   & 5283.04   & 10096.16  \\ \hline
        SR10                       & 783.63    & 881.53    & 1127.90   & 1667.35   & 2778.62   \\ \hline
        SR11                       & 873.00    & 960.00    & 1337.62   & 2069.44   & 3576.00   \\ \hline
        SR12                       & 852.00    & 949.04    & 1269.60   & 1995.00   & 3399.00   \\ \hline
        SR13                       & 915.00    & 1122.86   & 1556.56   & 2490.27   & 4374.00   \\ \hline
        SR14                       & 855.00    & 953.82    & 1296.28   & 1984.79   & 3415.91   \\ \hline
        SR15                       & 989.48    & 1188.07   & 1616.00   & 2512.20   & 4249.96   \\ \hline
        SR16                       & 45478.86  & 45059.70  & 45059.70  & 57215.34  & 63921.90  \\ \hline
        SR17                       & 125640.91 & 126495.60 & 126922.95 & 129059.70 & 131623.80 \\ \hline
        SR18                       & 122130.00 & 123786.00 & 124200.00 & 125028.00 & 129582.00 \\ \hline
        SR19                       & 212813.06 & 214920.12 & 213673.69 & 213605.62 & 215035.58 \\ \hline
        SR20                       & 1780.20   & 3207.12   & 5964.36   & 11659.62  & 23047.38  \\ \hline
        SR21                       & 2165.59   & 2306.94   & 2855.00   & 3753.45   & 5649.38   \\ \hline
        SR22                       & 6768.90   & 7111.13   & 9269.60   & 11867.20  & 17425.06  \\ \hline
        SR23                       & 20444.06  & 20959.29  & 28441.12  & 36315.52  & 55589.12  \\ \hline
        SR24                       & 53050.00  & 53050.00  & 56233.00  & 79575.00  & 106100.00 \\ \hline
    \end{tabular}
